Optimal Science-time Reorientation Policy for the Comet Interceptor Flyby via Sequential Convex Programming

This paper introduces an algorithm to perform optimal reorientation of a spacecraft during a high speed flyby mission that maximizes the time a certain target is kept within the field of view of scientific instruments. The method directly handles the nonlinear dynamics of the spacecraft, sun exclusion constraint, torque and momentum limits on the reaction wheels as well as potential faults in these actuators. A sequential convex programming approach was used to reformulate non-convex pointing objectives and other constraints in terms of a series of novel convex cardinality minimization problems. These subproblems were then efficiently solved even on limited hardware resources using convex programming solvers implementing second-order conic constraints. The proposed method was applied to a scenario that involved maximizing the science time for the upcoming Comet Interceptor flyby mission developed by the European Space Agency. Extensive simulation results demonstrate the capability of the approach to generate viable trajectories even in the presence of reaction wheel failures or prior dust particle impacts.

==> img/frames.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frames.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.57347667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92010976)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frames.pdf}}%
    \put(0.6050353,0.39490226){\color[rgb]{0.07843137,0.09411765,0.50196078}\makebox(0,0)[lt]{\begin{minipage}{0.22325866\unitlength}\raggedright $\sf{\vec{v}}$\end{minipage}}}%
    \put(0.32363331,0.22969274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30881885\unitlength}\raggedleft $\sf{\vec{r}}[c]$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frames.pdf}}%
    \put(-0.18245053,0.08126254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30881885\unitlength}\raggedleft $O_\mathcal{I}$\end{minipage}}}%
    \put(0.33437917,0.10573071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24217405\unitlength}\raggedright $\sf{\vec{x}}[\mathcal{I}]$\end{minipage}}}%
    \put(0.25246153,0.2095736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26344364\unitlength}\raggedright $\sf{\vec{y}}[\mathcal{I}]$\end{minipage}}}%
    \put(0.14516824,0.27116084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26344364\unitlength}\raggedright $\sf{\vec{z}}[\mathcal{I}]$\end{minipage}}}%
    \put(0.36438087,0.51371552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24217407\unitlength}\raggedright $\sf{\vec{x}}$\end{minipage}}}%
    \put(0.36427944,0.61200435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26344361\unitlength}\raggedright $\sf{\vec{y}}$\end{minipage}}}%
    \put(0.00397244,0.69457763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26344364\unitlength}\raggedleft $\sf{\vec{z}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frames.pdf}}%
    \put(0.16638359,0.85823274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42376914\unitlength}\raggedleft $\sf{\vec{r}}[sun]$\end{minipage}}}%
    \put(0.46852651,0.03784665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42376917\unitlength}\raggedleft Comet\end{minipage}}}%
    \put(0.37138963,0.85365927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42376917\unitlength}\raggedleft Sun\end{minipage}}}%
    \put(-0.1145896,0.51486977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30881877\unitlength}\raggedleft $O$\end{minipage}}}%
    \put(0.57565865,0.50086355){\color[rgb]{0.59215686,0.58039216,0}\makebox(0,0)[lt]{\begin{minipage}{0.30881878\unitlength}\raggedright $\theta_{sun}$\end{minipage}}}%
    \put(0.13502493,0.33377113){\color[rgb]{0.60392157,0.09803922,0.05098039}\makebox(0,0)[lt]{\begin{minipage}{0.30881878\unitlength}\raggedleft $\theta_{imax}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frames.pdf}}%
    \put(0.56249437,0.6036965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42350131\unitlength}\raggedleft Flyby trajectory\end{minipage}}}%
    \put(2.10783366,-1.58686043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.03652206\unitlength}\raggedright \end{minipage}}}%
    \put(0.6658528,0.28833139){\color[rgb]{0.35294118,0.46666667,1}\makebox(0,0)[lt]{\begin{minipage}{0.13563701\unitlength}\raggedright $\theta_{vmax}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frames.pdf}}%
  \end{picture}%
\endgroup%


==> img/wheel_arrangment.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wheel_arrangment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.96459065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79958468)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wheel_arrangment.pdf}}%
    \put(-0.02190397,0.67520777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedleft $\circled{2}$\end{minipage}}}%
    \put(0.19990927,0.80289707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedleft $\circled{3}$\end{minipage}}}%
    \put(0.44930959,0.64229627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedright $\circled{1}$\end{minipage}}}%
    \put(0.6582332,0.72419723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedright $\circled{4}$\end{minipage}}}%
    \put(0.3977998,0.75611685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedright $\sf{\vec{y}}$\end{minipage}}}%
    \put(-0.04798726,0.016221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedleft $\sf{\vec{z}}$\end{minipage}}}%
    \put(0.89320001,0.08844202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedright $\sf{\vec{x}}$\end{minipage}}}%
    \put(0.39695587,0.14402886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1538652\unitlength}\raggedright $\mathcal{O}$\end{minipage}}}%
  \end{picture}%
\endgroup%

